Generating the plane Cremona groups by involutions

We prove that over any perfect field the plane Cremona group is generated by involutions.

==> tikz/F0_02.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to[""] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["2"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"2"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,""] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 6) to[swap,"2"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 6) to["2"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6}_{/\p^1}$};
\end{tikzpicture}


==> tikz/F0_04.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to[""] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["4"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"4"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,""] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["4"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,""] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to[""] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"4"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 8) to["4"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}_{/\p^1}$};
\end{tikzpicture}


==> tikz/F0_06.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 6);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to[""] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 2) to[swap,"6"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 2) to["6"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 4) to[swap,"6"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 4) to["6"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,""] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 6) to[swap,"6"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 6) to["6"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,""] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to[""] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 8) to[swap,"6"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 8) to["6"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_2}_{/\p^1}$};
\end{tikzpicture}


==> tikz/P2_11.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 5);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["1"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"1"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to["1"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"1"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["1"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"1"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_7}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\end{tikzpicture}


==> tikz/P2_12.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 5);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["1"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["2"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"1"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"1"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"2"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["1"] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_7'}$};
\end{tikzpicture}


==> tikz/P2_13.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["1"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"3"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["3"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 4) to[swap,"3"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["3"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"1"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"3"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 6) to["3"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_5}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6}$};
\end{tikzpicture}


==> tikz/P2_14.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["1"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["4"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"1"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"1"] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["1"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\end{tikzpicture}


==> tikz/P2_15.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=7,inner sep=1.872cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 7);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["1"] (s.corner 1);
\draw[-,ultra thick,HotPink] (s.side 2) to[swap,"5"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["5"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 4) to[swap,"5"] (s.corner 5);
\draw[-,ultra thick,HotPink] (s.side 4) to["5"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"1"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to[swap,"1"] (s.corner 7);
\draw[-,ultra thick,HotPink] (s.side 6) to["5"] (s.corner 6);
\draw[-,ultra thick,HotPink] (s.side 7) to[swap,"5"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["1"] (s.corner 7);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_4'}$};
\end{tikzpicture}


==> tikz/P2_16.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 4);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 6);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 7);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["1"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 2) to[swap,"6"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 2) to["6"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"1"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 4) to[swap,"6"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 4) to["6"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,""] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["1"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 6) to[swap,"6"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 6) to["6"] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to[swap,"1"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to[""] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 8) to[swap,"6"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 8) to["6"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_3}$};
\end{tikzpicture}


==> tikz/P2_17.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=12,inner sep=3.357cm] at (0,0) {};
\draw[-,ultra thick,Salmon] (s.center) to["7"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Salmon] (s.center) to["7"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,Salmon] (s.center) to["7"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 6);
\draw[-,ultra thick,Salmon] (s.center) to["7"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 8);
\draw[-,ultra thick,Salmon] (s.center) to["7"] (s.side 9);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 10);
\draw[-,ultra thick,Salmon] (s.center) to["7"] (s.side 11);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 12);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["1"] (s.corner 1);
\draw[-,ultra thick,Salmon] (s.side 2) to[swap,"7"] (s.corner 3);
\draw[-,ultra thick,Salmon] (s.side 2) to["7"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Salmon] (s.side 4) to[swap,"7"] (s.corner 5);
\draw[-,ultra thick,Salmon] (s.side 4) to["7"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"1"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\draw[-,ultra thick,Salmon] (s.side 6) to[swap,"7"] (s.corner 7);
\draw[-,ultra thick,Salmon] (s.side 6) to["7"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,""] (s.corner 8);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["1"] (s.corner 7);
\draw[-,ultra thick,Salmon] (s.side 8) to[swap,"7"] (s.corner 9);
\draw[-,ultra thick,Salmon] (s.side 8) to["7"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 9) to[swap,""] (s.corner 10);
\draw[-,ultra thick,black] (s.side 9) to[""] (s.corner 9);
\draw[-,ultra thick,Salmon] (s.side 10) to[swap,"7"] (s.corner 11);
\draw[-,ultra thick,Salmon] (s.side 10) to["7"] (s.corner 10);
\draw[-,ultra thick,RoyalBlue] (s.side 11) to[swap,"1"] (s.corner 12);
\draw[-,ultra thick,black] (s.side 11) to[""] (s.corner 11);
\draw[-,ultra thick,Salmon] (s.side 12) to[swap,"7"] (s.corner 1);
\draw[-,ultra thick,Salmon] (s.side 12) to["7"] (s.corner 12);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 9) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 11) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 11) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 12) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 12) {${X_2}$};
\end{tikzpicture}


==> tikz/P2_22.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 2);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"1"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 2) to[swap,""] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["2"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"1"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["1"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"2"] (s.corner 5);
\draw[-,ultra thick,black] (s.side 4) to[""] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"2"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["1"] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_6'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_7'}$};
\end{tikzpicture}


==> tikz/P2_23.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"1"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"1"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["3"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"3"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["1"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"2"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["1"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"3"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["3"] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\end{tikzpicture}


==> tikz/P2_24.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"1"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["4"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["1"] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"2"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_7'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\end{tikzpicture}


==> tikz/P2_25.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 3);
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"1"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["5"] (s.corner 2);
\draw[-,ultra thick,HotPink] (s.side 3) to[swap,"5"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["1"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"1"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"2"] (s.corner 6);
\draw[-,ultra thick,HotPink] (s.side 5) to["5"] (s.corner 5);
\draw[-,ultra thick,HotPink] (s.side 6) to[swap,"5"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["1"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}$};
\end{tikzpicture}


==> tikz/P2_26.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 2);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 6);
\draw[-,ultra thick,Turquoise] (s.center) to["6"] (s.side 7);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 8);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"1"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 2) to[swap,"6"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 2) to["6"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["1"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 4) to[swap,"6"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 4) to["6"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"1"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 6) to[swap,"6"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 6) to["6"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 7) to[swap,"2"] (s.corner 8);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["1"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 8) to[swap,"6"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 8) to["6"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_3}$};
\end{tikzpicture}


==> tikz/P2_33.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 1);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 4);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 6);
\draw[-,ultra thick,ForestGreen] (s.side 1) to[swap,"3"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["3"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"3"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["3"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"3"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 3) to["3"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 4) to[swap,"3"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["3"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"3"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["3"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"3"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 6) to["3"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6}$};
\end{tikzpicture}


==> tikz/P2_34.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 1);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 2);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 6);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 7);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 8);
\draw[-,ultra thick,ForestGreen] (s.side 1) to[swap,"3"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["3"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 2) to[swap,""] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["4"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"3"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 3) to["3"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"4"] (s.corner 5);
\draw[-,ultra thick,black] (s.side 4) to[""] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"3"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["3"] (s.corner 5);
\draw[-,ultra thick,black] (s.side 6) to[swap,""] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["4"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 7) to[swap,"3"] (s.corner 8);
\draw[-,ultra thick,ForestGreen] (s.side 7) to["3"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"4"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 8) to[""] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_5}$};
\end{tikzpicture}


==> tikz/P2_35.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 1);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 4);
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 7);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 8);
\draw[-,ultra thick,ForestGreen] (s.side 1) to[swap,"3"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["3"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"1"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["5"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"3"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 3) to["3"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 4) to[swap,"5"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["1"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"3"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["3"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to[swap,"1"] (s.corner 7);
\draw[-,ultra thick,HotPink] (s.side 6) to["5"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 7) to[swap,"3"] (s.corner 8);
\draw[-,ultra thick,ForestGreen] (s.side 7) to["3"] (s.corner 7);
\draw[-,ultra thick,HotPink] (s.side 8) to[swap,"5"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 8) to["1"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}$};
\end{tikzpicture}


==> tikz/P2_44.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=12,inner sep=3.357cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 3);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 8);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 9);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 10);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 11);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 12);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,Orange] (s.side 1) to["4"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["4"] (s.corner 2);
\draw[-,ultra thick,Orange] (s.side 3) to[swap,"4"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4"] (s.corner 4);
\draw[-,ultra thick,Orange] (s.side 5) to[swap,"4"] (s.corner 6);
\draw[-,ultra thick,Orange] (s.side 5) to["4"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4"] (s.corner 7);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,""] (s.corner 8);
\draw[-,ultra thick,Orange] (s.side 7) to["4"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"4"] (s.corner 9);
\draw[-,ultra thick,Orange] (s.side 8) to["4"] (s.corner 8);
\draw[-,ultra thick,Orange] (s.side 9) to[swap,"4"] (s.corner 10);
\draw[-,ultra thick,black] (s.side 9) to[""] (s.corner 9);
\draw[-,ultra thick,black] (s.side 10) to[swap,""] (s.corner 11);
\draw[-,ultra thick,Orange] (s.side 10) to["4"] (s.corner 10);
\draw[-,ultra thick,Orange] (s.side 11) to[swap,"4"] (s.corner 12);
\draw[-,ultra thick,Orange] (s.side 11) to["4"] (s.corner 11);
\draw[-,ultra thick,Orange] (s.side 12) to[swap,"4"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 12) to[""] (s.corner 12);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 9) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 11) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 11) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 12) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 12) {${X_5}$};
\end{tikzpicture}


==> tikz/X6_22.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=4,inner sep=0.9cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 1);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.side 1) to[swap,"2"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["2"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 3) to["2"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"2"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2"] (s.corner 4);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4'}$};
\end{tikzpicture}


==> tikz/X6_23.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=4,inner sep=0.9cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 1);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.side 1) to[swap,"2"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"3"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["3"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 3) to["2"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 4) to[swap,"3"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["3"] (s.corner 4);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\end{tikzpicture}


==> tikz/X8_22.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["2"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"2"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 6) to[swap,"2"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_6''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6'''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6'''}$};
\end{tikzpicture}


==> tikz/X8_23.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"3"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["3"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"1"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["3"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"2"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"3"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["1"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5'}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6'''}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\end{tikzpicture}


==> tikz/X8_24.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 7);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["4"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"4"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,""] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["4"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 7) to[swap,"2"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to[""] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"4"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 8) to["4"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}$};
\end{tikzpicture}


==> tikz/X8_25.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=10,inner sep=2.7720000000000002cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 5);
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 6);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 7);
\draw[-,ultra thick,HotPink] (s.center) to["5"] (s.side 8);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 9);
\draw[-,ultra thick,FireBrick] (s.center) to["2"] (s.side 10);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["2"] (s.corner 1);
\draw[-,ultra thick,HotPink] (s.side 2) to[swap,"5"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["5"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"2"] (s.corner 5);
\draw[-,ultra thick,HotPink] (s.side 4) to["5"] (s.corner 4);
\draw[-,ultra thick,HotPink] (s.side 5) to[swap,"5"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2"] (s.corner 5);
\draw[-,ultra thick,black] (s.side 6) to[swap,""] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 6) to["2"] (s.corner 6);
\draw[-,ultra thick,HotPink] (s.side 7) to[swap,"5"] (s.corner 8);
\draw[-,ultra thick,HotPink] (s.side 7) to["5"] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 8) to[swap,"2"] (s.corner 9);
\draw[-,ultra thick,black] (s.side 8) to[""] (s.corner 8);
\draw[-,ultra thick,FireBrick] (s.side 9) to[swap,"2"] (s.corner 10);
\draw[-,ultra thick,HotPink] (s.side 9) to["5"] (s.corner 9);
\draw[-,ultra thick,HotPink] (s.side 10) to[swap,"5"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 10) to["2"] (s.corner 10);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 9) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_3}$};
\end{tikzpicture}


==> tikz/X8_33.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"1"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["3"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"3"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["3"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"3"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["1"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"1"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["3"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"3"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["3"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"3"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["1"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5'}$};
\end{tikzpicture}


==> tikz/X8_34.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["4"] (s.side 7);
\draw[-,ultra thick,ForestGreen] (s.center) to["3"] (s.side 8);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"1"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["3"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["4"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"3"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["1"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"4"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"1"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["3"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["4"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 7) to[swap,"3"] (s.corner 8);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["1"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"4"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 8) to["4"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}$};
\end{tikzpicture}

